Show Me Your Prompts! How Writers Feel About Sharing Prompts in Collaborative Text Editors

Generative AI writing assistants are becoming integrated into collaborative text editors; however, it is unclear how much information about a user's prompting activities should be shared with collaborators. We explore the effects of different levels of prompt information sharing within collaborative text editors: not sharing anything, sharing a placeholder to indicate AI use; sharing details about how the resulting text was generated; and sharing everything, including how the prompt was formulated, in real-time. Sixteen participants wrote persuasive essays in pairs using all four techniques. Results suggest a strong preference for techniques that share more information about prompting activities for increased awareness. Our work shows that collaborative text editors should share more information among writers on when, how, and where AI is used.

==> tables/techDesignSpace.tex <==

\renewcommand{\arraystretch}{1.3}


\centering
\begin{tikzpicture}
    \node (table) {
        \begin{tabular}{l|c|c|c}
        \toprule
        \textbf{Strategy} & \textbf{\emph{When}} & \textbf{\emph{How}} & \textbf{\emph{Where}}\\
        \midrule
        Nothing &  & & \\\hline
        Placeholder After Accepting & & & \checkmark \\ \hline
        Details After Accepting & & \checkmark & \checkmark \\ \hline
        Everything & \checkmark & \checkmark & \checkmark \\
        \bottomrule
        \end{tabular}
    };

    \draw[->, line width=\heavyrulewidth] 
        ([xshift=-0.1cm]table.north west) --
        ([xshift=-0.1cm]table.south west)
        node[midway, rotate=90, above, yshift=2pt] {Shared Information};
\end{tikzpicture}


